Finding analytical approximations for discrete, stochastic, individual-based models of ecology

Discrete time, spatially extended models play an important role in ecology, modelling population dynamics of species ranging from micro-organisms to birds. An important question is how 'bottom up', individual-based models can be approximated by 'top down' models of dynamics. Here, we study a class of spatially explicit individual-based models with contest competition: where species compete for space in local cells and then disperse to nearby cells. We start by describing simulations of the model, which exhibit large-scale discrete oscillations and characterise these oscillations by measuring spatial correlations. We then develop two new approximate descriptions of the resulting spatial population dynamics. The first is based on local interactions of the individuals and allows us to give a difference equation approximation of the system over small dispersal distances. The second approximates the long-range interactions of the individual-based model. These approximations capture demographic stochasticity from the individual-based model and show that dispersal stabilizes population dynamics. We calculate extinction probability for the individual-based model and show convergence between the local approximation and the non-spatial global approximation of the individual-based model as dispersal distance and population size simultaneously tend to infinity. Our results provide new approximate analytical descriptions of a complex bottom-up model and deepen understanding of spatial population dynamics.

==> 4tqlv.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\definecolor{mycolor}{RGB}{238,233,233}
\definecolor{mygreen}{RGB}{0,0,0}
\definecolor{myred}{RGB}{0,0,0}
\begin{tikzpicture}

%first 
\draw [thick] (0.5,0.5) -- (4.5,0.5) -- (4.5,4.5) -- (0.5,4.5) -- (0.5,0.5);

\draw [thick] (2.5,0.5) -- (2.5,4.5);

\draw [thick] (0.5,2.5) -- (4.5,2.5);

%second
\draw [thick] (0.5,5.5) -- (4.5,5.5) -- (4.5,9.5) -- (0.5,9.5) -- (0.5,5.5);

\draw [thick] (0.5,7.5) -- (4.5,7.5);

\draw [thick] (2.5,5.5) -- (2.5,9.5);


%third 
\draw [thick] (5.5,0.5) -- (9.5,0.5) -- (9.5,4.5) -- (5.5,4.5) -- (5.5,0.5);

\draw [thick] (7.5,0.5) -- (7.5,4.5);

\draw [thick] (5.5,2.5) -- (9.5,2.5);


%fourth
\draw [thick] (5.5,5.5) -- (9.5,5.5) -- (9.5,9.5) -- (5.5,9.5) -- (5.5,5.5);

\draw [thick] (5.5,7.5) -- (9.5,7.5);

\draw [thick] (7.5,5.5) -- (7.5,9.5);


% first
\node (1) at (0.15, 1.5) {\Large b};
\node (2) at (0.15, 3.5) {\Large b};

\node (3) at (1.5, 4.85) {\Large b};
\node (4) at (3.5, 4.85) {\Large b};


\node (5) at (1.5, 1.5) {\Large -3};
\node (6) at (1.5, 3.5) {\Large +1};

\node (7) at (3.5, 1.5) {\Large +1};
\node (8) at (3.5, 3.5) {\Large +1};

% second
\node (1) at (0.15, 6.5) {\Large b};
\node (2) at (0.15, 8.5) {\Large b};

\node (3) at (1.5, 9.85) {\Large b};
\node (4) at (3.5, 9.85) {\Large b};


\node (5) at (1.5, 6.5) {\Large +1};
\node (6) at (1.5, 8.5) {\Large -3};

\node (7) at (3.5, 6.5) {\Large +1};
\node (8) at (3.5, 8.5) {\Large +1};


% third
\node (1) at (5.15, 6.5) {\Large b};
\node (2) at (5.15, 8.5) {\Large b};

\node (3) at (6.5, 9.85) {\Large b};
\node (4) at (8.5, 9.85) {\Large b};


\node (5) at (6.5, 6.5) {\Large +1};
\node (6) at (6.5, 8.5) {\Large+1};

\node (7) at (8.5, 6.5) {\Large +1};
\node (8) at (8.5, 8.5) {\Large -3};

% fourth
\node (1) at (5.15, 1.5) {\Large b};
\node (2) at (5.15, 3.5) {\Large b};

\node (3) at (6.5, 4.85) {\Large b};
\node (4) at (8.5, 4.85) {\Large b};


\node (5) at (6.5, 1.5) {\Large +1};
\node (6) at (6.5, 3.5) {\Large +1};

\node (7) at (8.5, 1.5) {\Large -3};
\node (8) at (8.5, 3.5) {\Large +1};


\end{tikzpicture} 
\end{document}

==> IBM.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\definecolor{mycolor}{RGB}{238,233,233}
\definecolor{mygreen}{RGB}{0,0,0}
\definecolor{myred}{RGB}{0,0,0}
\begin{tikzpicture}


\node (1) at (0.5, 3.75) {};
\node (2) at (4.5, 3.75) {};
\node (3) at (8.5, 3.75) {};
%ruta 1
 \draw[step=0.5cm,color=darkgray] (.75,.75) grid (3.75,3.75);

%\filldraw[fill=mygreen, draw=black, very thin](2.13,2.87) circle (2pt);
%\filldraw[fill=mygreen, draw=black, very thin] (2.37,2.87) circle (2pt);
%\filldraw[fill=mygreen, draw=black, very thin] (2.25,2.63) circle (2pt);

\filldraw[fill=mygreen, draw=black, very thin] (2.25,2.75) circle (2pt);


\filldraw[fill=myred, draw=black, very thin] (2.16,2.35) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (2.35,2.1) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (2.75,1.75) circle (2pt);

\filldraw[fill=mygreen, draw=black, very thin] (2.75,2.25) circle (2pt);


\filldraw[fill=mygreen, draw=black, very thin] (1.63,2.85) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (1.87,2.85) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (1.75,2.6) circle (2pt);


\filldraw[fill=myred, draw=black, very thin] (1.75,2.25) circle (2pt);


\filldraw[fill=myred, draw=black, very thin] (1.63,1.87) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (1.87,1.87) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (1.63,1.63) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (1.87,1.63) circle (2pt);


%ruta 2
\draw[step=0.5cm,color=darkgray] (4.75,.75) grid (7.75,3.75);


\filldraw[fill=mygreen, draw=black, very thin](6.25,2.75) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (6.75,1.75) circle (2pt);

\filldraw[fill=mygreen, draw=black, very thin] (6.75,2.25) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (5.75,2.25) circle (2pt);


% ruta 3
\draw[step=0.5cm,color=darkgray] (8.75,.75) grid (11.75,3.75);

\filldraw[fill=mygreen, draw=black, very thin](10.12,2.87) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin](10.12,2.63) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin](10.37,2.87) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin](10.37,2.63) circle (2pt);



\filldraw[fill=myred, draw=black, very thin] (10.62,1.87) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (10.62,1.63) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (10.87,1.87) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (10.87,1.63) circle (2pt);



\filldraw[fill=mygreen, draw=black, very thin] (10.62,2.12) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (10.62,2.37) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (10.87,2.12) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (10.87,2.37) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (9.62,2.12) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (9.62,2.37) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (9.87,2.12) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (9.87,2.37) circle (2pt);

\node (1) at (10.62, 2.3) {};
\node (2) at (10.62, 3.37) {};

\node (3) at (9.62, 2.2) {};
\node (4) at (10.4, 1.3) {};

\node (5) at (10.7, 2.1) {};
\node (6) at (10.9, 1.2) {};

\node (7) at (9.83, 2.2) {};
\node (8) at (10.43, 1.2) {};

\node (9) at (9.6, 2.3) {};
\node (10) at (9.2, 2.8) {};

\node (11) at (9.94, 2.3) {};
\node (12) at (10.3, 3.4) {};


\node (13) at (10.85, 2.12) {};
\node (14) at (11.3, 1.7) {};


\node (15) at (10.82, 2.3) {};
\node (16) at (11.2, 3.4) {};


\draw [->] (1) edge[bend right=20] node [left] {} (2);
\draw [->] (3) edge[bend right=30] node [left] {} (4);

\draw [->] (5) edge[loop left] node [left] {} (5);

\draw [->] (7) edge[bend left=20] node [left] {} (8);
\draw [->] (9) edge[bend right=45] node [left] {} (10);

\draw [->] (11) edge[bend left=45] node [left] {} (12);

\draw [->] (13) edge[bend left=45] node [left] {} (14);

\draw [->] (15) edge[bend right=30] node [left] {} (16);

\draw[step=0.5cm,color=darkgray] (8.75,.75) grid (11.75,3.75);


%ruta 4
\draw[step=0.5cm,color=darkgray] (12.75,.75) grid (15.75,3.75);


\filldraw[fill=myred, draw=black, very thin](14.13,1.37) circle (2pt);
\filldraw[fill=myred, draw=black, very thin] (14.37,1.37) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (14.25,1.13) circle (2pt);


\filldraw[fill=myred, draw=black, very thin] (14.16, 3.35) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (14.35,3.1) circle (2pt);

\filldraw[fill=mygreen, draw=black, very thin] (14.66, 3.1) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (14.85,3.35) circle (2pt);


\filldraw[fill=myred, draw=black, very thin] (14.66, 2.35) circle (2pt);
\filldraw[fill=mygreen, draw=black, very thin] (14.85,2.1) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (13.25,2.75) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (14.25,2.75) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (14.75,1.75) circle (2pt);

\filldraw[fill=myred, draw=black, very thin] (14.25,1.75) circle (2pt);


\filldraw[fill=mygreen, draw=black, very thin] (13.75,2.25) circle (2pt);

\filldraw[fill=mygreen, draw=black, very thin] (15.25,3.25) circle (2pt);

\filldraw[fill=mygreen, draw=black, very thin] (15.25,1.75) circle (2pt);

%pilar mellan
\node (17) at (3.75, 2.55) {};
\node (18) at (4.75, 2.55) {};

\draw [->] (17) edge[bend left=20] node [left] {} (18);

\node (19) at (7.75, 2.55) {};
\node (20) at (8.75, 2.55) {};

\draw [->] (19) edge[bend left=20] node [left] {} (20);

\node (21) at (11.75, 2.55) {};
\node (22) at (12.75, 2.55) {};

\draw [->] (21) edge[bend left=20] node [left] {} (22);

%labels for phases
%\node (23) at (1.5, 0.2) {$X_{ij}^t$};

\end{tikzpicture} 
\end{document}

==> morans_I.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\definecolor{mycolor}{RGB}{238,233,233}
\definecolor{mygreen}{RGB}{0,0,0}
\definecolor{myred}{RGB}{0,0,0}
\begin{tikzpicture}

%first picture
\draw [fill=gray, opacity=0.7] (0,1.5) -- (0,2) -- (0.5,2) -- (0.5,1.5) -- (0,1.5);
\draw [fill=gray, opacity=0.7] (1,1.5) -- (1,2) -- (1.5,2) -- (1.5,1.5) -- (1,1.5);

\draw [fill=gray, opacity=0.7] (0.5,1) -- (0.5,1.5) -- (1,1.5) -- (1,1) -- (0.5,1);
\draw [fill=gray, opacity=0.7] (1.5,1) -- (1.5,1.5) -- (2,1.5) -- (2,1) -- (1.5,1);

\draw [fill=gray, opacity=0.7] (0,0.5) -- (0,1) -- (0.5,1) -- (0.5,0.5) -- (0,0.5);
\draw [fill=gray, opacity=0.7] (1,0.5) -- (1,1) -- (1.5,1) -- (1.5,0.5) -- (1,0.5);

\draw [fill=gray, opacity=0.7] (0.5,0) -- (0.5,0.5) -- (1,0.5) -- (1,0) -- (0.5,0);
\draw [fill=gray, opacity=0.7] (1.5,0) -- (1.5,0.5) -- (2,0.5) -- (2,0) -- (1.5,0);
\draw[step=0.5cm,color=black] (0,0) grid (2,2);


%second picture
\draw [fill=gray, opacity=0.7] (3,1.5) -- (3,2) -- (3.5,2) -- (3.5,1.5) -- (3,1.5);
\draw [fill=gray, opacity=0.7] (4.5,1.5) -- (4.5,2) -- (5,2) -- (5,1.5) -- (4.5,1.5);

\draw [fill=gray, opacity=0.7] (4,1) -- (4,1.5) -- (4.5,1.5) -- (4.5,1) -- (4,1);

\draw [fill=gray, opacity=0.7] (3,0.5) -- (3,1.0) -- (3.5,1) -- (3.5,0.5) -- (3,0.5);
\draw [fill=gray, opacity=0.7] (4,0.5) -- (4,1) -- (4.5,1) -- (4.5,0.5) -- (4,0.5);

\draw [fill=gray, opacity=0.7] (3,0) -- (3,0.5) -- (3.5,0.5) -- (3.5,0) -- (3,0);
\draw [fill=gray, opacity=0.7] (4.5,0) -- (4.5,0.5) -- (5,0.5) -- (5,0) -- (4.5,0);
\draw[step=0.5cm,color=black] (2.999,0) grid (5,2);

%third picture
\draw [fill=gray, opacity=0.7] (7,0) -- (7,2) -- (8,2) -- (8,0) -- (7,0);
\draw[step=0.5cm,color=black] (5.999,0) grid (8,2);

\draw[thin,<->] (-0.2,-0.3) -- (8.2,-0.3);

\node (1) at (1, -0.5) {\scriptsize Moran's $I<0$};
\node (2) at (4, -0.5) {\scriptsize Moran's $I \approx 0$};
\node (2) at (7, -0.5) {\scriptsize Moran's $I>0$};





\end{tikzpicture}
\end{document}

==> tikz_approx.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\definecolor{mycolor}{RGB}{238,233,233}
\begin{tikzpicture}

% ruta 1 

\node (1) at (4.0, 8.5) {\Large{(a)}};
\node (2) at (14.0, 8.5) {\Large{(b)}};
\node (3) at (24.0, 8.5) {\Large{(c)}};

\draw[step=1cm,black, very thin] (0,0) grid (8,8);

%\draw [line width=0.3mm] (2,0) -- (2,4);
\draw [line width=0.3mm] (0,0) -- (8,0) -- (8,8) -- (0,8) -- (0,0);


\draw[thick,->] (0.31,0.31) -- (8.5,0.31)node[anchor=west] {$i$};
\draw[thick,->] (0.31,0.31) -- (0.3,8.5) node[anchor=south] {$j$};
;


\draw [fill=black, opacity=0.5] (3,2) -- (3,3) -- (4,3) -- (4,2) -- (3,2);
\filldraw[fill=black, draw=black, very thin] (2.5,3.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (2.5,1.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (4.5,2.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (4.5,3.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (3.5,2.5) circle (3pt);


\draw [fill=gray, opacity=0.5] (2,1) -- (2,4) -- (5,4) -- (5,1) -- (2,1);

% ruta 2

\draw[step=1cm,black, very thin] (10,0) grid (18,8);

%\draw [line width=0.3mm] (2,0) -- (2,4);
\draw [line width=0.3mm] (10,0) -- (18,0) -- (18,8) -- (10,8) -- (10,0);


\draw[thick,->] (10.31,0.31) -- (18.5,0.31)node[anchor=west] {$i$};
\draw[thick,->] (10.31,0.31) -- (10.3,8.5) node[anchor=south] {$j$};


\draw [fill=black, opacity=0.5] (13,2) -- (13,3) -- (14,3) -- (14,2) -- (13,2);
\filldraw[fill=black, draw=black, very thin] (12.25,3.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (12.75,3.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (12.25,3.75) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (12.75,3.75) circle (3pt);

\filldraw[fill=black, draw=black, very thin] (12.25,1.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (12.75,1.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (12.25,1.75) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (12.75,1.75) circle (3pt);

\filldraw[fill=black, draw=black, very thin] (14.25,2.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (14.25,2.75) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (14.75,2.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (14.75,2.75) circle (3pt);


\filldraw[fill=black, draw=black, very thin] (14.25,3.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (14.25,3.75) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (14.75,3.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (14.75,3.75) circle (3pt);


\filldraw[fill=black, draw=black, very thin] (13.25,2.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (13.25,2.75) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (13.75,2.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (13.75,2.75) circle (3pt);

\draw [fill=gray, opacity=0.5] (12,1) -- (12,4) -- (15,4) -- (15,1) -- (12,1);

% ruta 3

\draw[step=1cm,black, very thin] (20,0) grid (28,8);

%\draw [line width=0.3mm] (2,0) -- (2,4);
\draw [line width=0.3mm] (20,0) -- (28,0) -- (28,8) -- (20,8) -- (20,0);


\draw[thick,->] (20.31,0.31) -- (28.5,0.31)node[anchor=west] {$i$};
\draw[thick,->] (20.31,0.31) -- (20.3,8.5) node[anchor=south] {$j$};


\draw [fill=black, opacity=0.5] (23,2) -- (23,3) -- (24,3) -- (24,2) -- (23,2);
\filldraw[fill=black, draw=black, very thin] (21.5,3.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (22.5,4.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (23.5,4.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (24.5,4.5) circle (3pt);


\filldraw[fill=black, draw=black, very thin] (22.5,1.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (23.5,1.5) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (24.5,1.5) circle (3pt);

\filldraw[fill=black, draw=black, very thin] (22.5,2.5) circle (3pt);

\filldraw[fill=black, draw=black, very thin] (25.5,2.5) circle (3pt);

\filldraw[fill=black, draw=black, very thin] (23.25,2.75) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (23.75,2.75) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (23.5,2.25) circle (3pt);


\filldraw[fill=black, draw=black, very thin] (24.25,3.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (24.75,3.75) circle (3pt);

\filldraw[fill=black, draw=black, very thin] (24.75,2.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (24.25,2.75) circle (3pt);


\filldraw[fill=black, draw=black, very thin] (25.25,3.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (25.75,3.75) circle (3pt);

\filldraw[fill=black, draw=black, very thin] (21.75,1.25) circle (3pt);
\filldraw[fill=black, draw=black, very thin] (21.25,1.75) circle (3pt);


\draw [fill=gray, opacity=0.5] (22,1) -- (22,4) -- (25,4) -- (25,1) -- (22,1);


%%% ruta 4
%%
%%\draw[step=1cm,black, very thin] (30,0) grid (38,8);
%%
%%%\draw [line width=0.3mm] (2,0) -- (2,4);
%%\draw [line width=0.3mm] (30,0) -- (38,0) -- (38,8) -- (30,8) -- (30,0);
%%
%%
%%\draw[thick,->] (30.31,0.31) -- (38.5,0.31)node[anchor=west] {$i$};
%%\draw[thick,->] (30.31,0.31) -- (30.3,8.5) node[anchor=south] {$j$};
%%
%%
%%\draw [fill=black, opacity=0.5] (33,2) -- (33,3) -- (34,3) -- (34,2) -- (33,2);
%%\filldraw[fill=black, draw=black, very thin] (2.5,3.5) circle (3pt);
%%\filldraw[fill=black, draw=black, very thin] (2.5,1.5) circle (3pt);
%%\filldraw[fill=black, draw=black, very thin] (4.5,2.5) circle (3pt);
%%\filldraw[fill=black, draw=black, very thin] (4.5,3.5) circle (3pt);
%%\filldraw[fill=black, draw=black, very thin] (3.5,2.5) circle (3pt);
%%
%%
%%\draw [fill=gray, opacity=0.5] (32,1) -- (32,4) -- (35,4) -- (35,1) -- (32,1);


\end{tikzpicture} 
\end{document}
